Grounding Symbols in Multi-Modal Instructions

As robots begin to cohabit with humans in semi-structured environments, the need arises to understand instructions involving rich variability---for instance, learning to ground symbols in the physical world. Realistically, this task must cope with small datasets consisting of a particular users' contextual assignment of meaning to terms. We present a method for processing a raw stream of cross-modal input---i.e., linguistic instructions, visual perception of a scene and a concurrent trace of 3D eye tracking fixations---to produce the segmentation of objects with a correspondent association to high-level concepts. To test our framework we present experiments in a table-top object manipulation scenario. Our results show our model learns the user's notion of colour and shape from a small number of physical demonstrations, generalising to identifying physical referents for novel combinations of the words.

==> pgm.tex <==
\begin{tikzpicture}
  [scale=0.8, every node/.style={scale=0.8}]

  \node[obs] (Y11) {$Y_{1}$};
  \node[const, right=0.2cm of Y11] (Y1l) {$\;\ldots\;$};
  \node[obs, right=0.2cm of Y1l] (Y1L)  {$Y_{l_1}$};
  
  \node[obs, right=0.5cm of Y1L] (Y21) {$Y_{s_2}$};
  \node[const, right=0.2cm of Y21] (Y2l) {$\;\ldots\;$};
  \node[obs, right=0.2cm of Y2l] (Y2L)  {$Y_{l_2}$};
  
  \node[const, right=0.5cm of Y2L] (Yt) {$\;\ldots\;$};
  
  \node[obs, right=0.5cm of Yt] (Y31) {$Y_{s_L}$};
  \node[const, right=0.2cm of Y31] (Y3l) {$\;\ldots\;$};
  \node[obs, right=0.2cm of Y3l] (Y3L)  {$Y_{T}$};
  
  \node[latent, above=1.5cm of Y1l]		(A1)      {$A_1$};
  \node[latent, above=1.5cm of Y2l]		(A2)      {$A_2$};
  \node[latent, above=1.5cm of Y3l]		(AL)      {$A_L$};
  
  \node[latent, below=1.5cm of Y1l]		(E1)      {$E_1$};
  \node[latent, below=1.5cm of Y2l]		(E2)      {$E_2$};
  \node[latent, below=1.5cm of Y3l]		(EL)      {$E_L$};
  
  \edge[]{A1}{A2}
  \edge[]{A1}{E2}
  \edge[]{A1}{Y11}
  \edge[]{A1}{Y1L}

  \edge[]{E1}{E2}
  \edge[]{E1}{Y11}
  \edge[]{E1}{Y1L}
  
  \node[const, right=1.3cm of A2]  (INF1) {$\;\;\ldots\;\;$};
  \edge[-]{A2}{INF1}
  \node[const, above right=0.2cm and 0.4cm of Y2L]  (INF2) {};
  \edge[-]{A2}{INF2}
  \edge[]{A2}{Y21}
  \edge[]{A2}{Y2L}

  \node[const, right=1.3cm of E2]  (INF3) {$\;\;\ldots\;\;$};
  \edge[-]{E2}{INF3}
  \edge[]{E2}{Y21}
  \edge[]{E2}{Y2L}
  
  \edge[]{INF1}{AL}
  \node[const, below left=0.2cm and 0.4cm of Y31]  (INF4) {};
  \edge[]{INF4}{EL}
  \edge[]{AL}{Y31}
  \edge[]{AL}{Y3L}

  \edge[]{INF3}{EL}
  \edge[]{EL}{Y31}
  \edge[]{EL}{Y3L}
  
  \node[latent, above right=0.5cm and 0.4cm of A2] (P) {$P$};
  \edge[]{P}{A1}
  \edge[]{P}{A2}
  \edge[]{P}{AL}
  
  \node[obs, above=0.5cm of P] (T) {$\mathcal{T}$};
  \edge[]{T}{P}

\end{tikzpicture}
